Generalized Bicycle Codes as Cyclic Submodules and their Automorphism Structure

Automorphisms of quantum codes, when they exist, offer a pathway toward fault-tolerant gate implementation via qubit relabeling. Although useful, the conditions under which automorphisms appear in a given code remain poorly understood. In this paper, we develop an algebraic framework for systematically analyzing and engineering automorphisms in Generalized Bicycle (GB) codes. Central to our approach is the derivation of a three-space dependency between the polynomial ring space, the parity check matrix space, and the $\mathbb{F}_2^{2\ell}$ qubit space, similar to the structure found in the study of classical cyclic codes. By expressing GB codes as a pair of cyclic submodules of $R_\ell^2$, where $R_\ell \cong \mathbb{F}_2[x]/\langle x^\ell-1\rangle$, we reduce the search for code automorphisms to a deterministic algebraic problem, deriving necessary and sufficient conditions for the existence of block-separable automorphisms built from cyclic shifts, ring automorphisms and block-swaps. We connect these conditions to the fold-transversal gate framework, providing explicit criteria for the existence of $H$-, $S$-, and $CX$-type fold-transversal gates. We further discuss structured bases for logical operators in order to determine the logical action of a given automorphism. Finally, we introduce the Maximal Cube Root (MCR) code family, a family of GB codes constructed around the principle of maximizing automorphism flexibility and fold-CX gates. We demonstrate a collection of $k=2$ MCR codes up to $d=13$ generating the 2-qubit Clifford group via automorphism and fold-transversal gates, with stabilizer weight ranging from 8 to 16, and $k>2$ MCR codes with a minimum of 20 distinct logical gates achievable from automorphisms. This serves as a first demonstration of inverse design: using these methods to build codes around a rich automorphism structure from the ground up.

==> figures/block_sep_automorph_fig.tex <==
\begin{figure}[htbp]
\centering


\begin{tikzpicture}[
    >=Latex,
    spacebox/.style={
        rectangle, draw=black, thick, rounded corners,
        align=center, inner sep=8pt, minimum height=2.5cm
    },
    action/.style={
        <->, thick, draw=black!70
    },
    iso/.style={
        <->, double, thick, draw=blue!70
    },
    labeltext/.style={
        align=center, font=\small
    },
]

% ===== Main three spaces =====

\node[spacebox, fill=green!5, text width=6.0cm] (Poly) at (0, 7.0) {
    \textbf{Polynomial Ring Space} \\[0.8ex]
    $R_\ell \oplus R_\ell$ \quad ($R_\ell = \mathbb{F}_2[x]/\langle x^\ell-1 \rangle$) \\[0.8ex]
    \textit{Ring-level operation:}\\
    $\psi_L, \psi_R : R_\ell \to R_\ell$ \\[0.6ex]
    $(pa,qa)\mapsto (\psi_L(pa),\psi_R(qa))$ \\[0.6ex]
    optional full block swap:\\
    $\sigma : (u,v)\mapsto (v,u)$
};

\node[spacebox, fill=blue!5, text width=6.2cm, minimum height=4.7cm] (Matrix) at (-4.35, 0) {
    \textbf{Matrix Space} \\[0.8ex]
    $\mathrm{Mat}_{\ell \times 2\ell}(\mathbb{F}_2)$ \\[0.8ex]
    \textit{Stabilizer Rowspaces:}\\
    $\operatorname{rs}(H_X) = \{(pa,qa)\mid a\in \langle f\rangle\}$\\
    $\operatorname{rs}(H_Z) = \{(\overleftarrow{qa},\overleftarrow{pa})\mid a\in \langle f\rangle\}$ \\[0.8ex]
    \textit{Question of Proposition~\ref{prop:block_automorphisms}:}\\
    where does a given $(pa,qa)$ go?
};

\node[spacebox, fill=red!5, text width=6.0cm, minimum height=4.7cm] (Physical) at (4.35, 0) {
    \textbf{Physical Qubit Space} \\[0.8ex]
    $(\mathbb{C}^2)^{\otimes 2\ell}\cong \mathbb{C}^{2\ell} \otimes \mathbb{C}^{2\ell}$ \\[0.8ex]
    \textit{Block structure:}\\
    Left block $\oplus$ Right block \\[0.8ex]
    \textit{Induced permutations:}\\
    block-preserving:\quad $\phi=\psi_L\oplus\psi_R$\\
    block-swapping:\quad $\phi=\sigma\circ(\psi_L\oplus\psi_R)$
};

% ===== Arrows among the spaces =====

\draw[iso] (Matrix.north) --
    node[labeltext, pos=0.76, left=0.45cm, text width=3.05cm] {
        \textbf{Theorem~\ref{thm:cyclic_submodule}}\\[0.3ex]
        identifies the matrix rowspaces\\
        with cyclic submodules in $R_\ell^2$
    }
    (Poly.south west);

\draw[action, draw=red, line width=1.5pt] (Poly.south east) --
    node[labeltext, pos=0.28, right=0.45cm, text width=3.7cm] {
        \textbf{Lift to qubit permutations}\\[0.3ex]
        $\psi_L, \psi_R$ on each half,\\
        optionally followed by $\sigma$
    }
    (Physical.north);

% \draw[action, <->, dashed, draw=white] (Matrix.south)
%     to[out=-90, in=-90, looseness=0.45]
%     node[labeltext, midway, below=-0.45cm, text width=10.3cm] {
%         \textbf{Proposition~\ref{prop:block_automorphisms}}\\[0.3ex]
%         classify which block actions in physical space
%         correspond to preserving or swapping the matrix rowspaces
%     }
%     (Physical.south);

% ===== Proposition 3.2 as a 2x2 classification matrix =====

\node[draw=black, thick, rounded corners, fill=gray!6, inner sep=6pt] (PropTable) at (0,-5.2) {%
\renewcommand{\arraystretch}{1.55}%
\setlength{\tabcolsep}{7pt}%
\begin{tabular}{>{\centering\arraybackslash}m{3.5cm}||>{\centering\arraybackslash}m{3.4cm}|>{\centering\arraybackslash}m{3.4cm}}
\multicolumn{3}{c}{{\normalsize\bfseries Proposition~\ref{prop:block_automorphisms}: four block-separable cases}} \\[0.5ex]
\hline\hline
 & \cellcolor{red!10}\textbf{block-preserving}\newline $\phi = \psi_L\oplus\psi_R$
 & \cellcolor{red!10}\textbf{block-swapping}\newline $\phi = \sigma\circ(\psi_L\oplus\psi_R)$ \\[0.2ex]
\hline
\cellcolor{blue!10}\rule{0pt}{2.8ex}%
\textbf{$M_\sim$:} preserve $\operatorname{rs}(H_X),\operatorname{rs}(H_Z)$\newline
$(pa',qa') \in \operatorname{rs}(H_X)$
& \cellcolor{green!5} $\psi_L(pa)=pa'$\newline $\psi_L(qa)=qa'$
& \cellcolor{green!5} $\psi_R(pa)=qa'$\newline $\psi_R(qa)=pa'$ \\[0.6ex]
\hline
\cellcolor{blue!10}\rule{0pt}{2.8ex}%
\textbf{$M_\leftrightarrow$:} exchange $\operatorname{rs}(H_X)\!\leftrightarrow\!\operatorname{rs}(H_Z)$\newline
$(\overleftarrow{qa'},\overleftarrow{pa'}) \in \operatorname{rs}(H_Z)$
& \cellcolor{green!5} $\psi_L(pa)=\overleftarrow{qa'}$\newline $\psi_L(qa)=\overleftarrow{pa'}$
& \cellcolor{green!5} $\psi_R(pa)=\overleftarrow{pa'}$\newline $\psi_R(qa)=\overleftarrow{qa'}$ \\[0.4ex]
\end{tabular}%
};

% ===== Directed connectors: spaces -> corresponding headers in Prop 3.2 table =====
%
% Blue: Matrix Space -> row headers (left column, blue).
%   out=-90 leaves Matrix.south going straight down; in=0 arrives at PropTable.west
%   going east, so the arrowhead enters the table from the left at the data-row level.
\draw[<->, thick, draw=blue!60]
    ([xshift=10pt, yshift=0pt]Matrix.south west) to[out=270, in=180] ([xshift=10pt, yshift=-10pt]PropTable.west);
%
% Red: Physical Qubit Space -> column headers (top row, red).
%   out=-90 leaves Physical.south going straight down; in=-90 arrives going downward
%   into the top of the table, landing in the column-header zone (right of centre).
\draw[<->, thick, draw=red!60]
    ([xshift=-10pt, yshift=0pt]Physical.south east) to[out=-90, in=0] ([xshift=-10pt, yshift=-50pt]PropTable.north east);

\end{tikzpicture}
\caption{\textbf{Proposition~\ref{prop:block_automorphisms} as a three-space classification of block-separable automorphisms.}
The rowspaces $\operatorname{rs}(H_X)$ and $\operatorname{rs}(H_Z)$ belong to the \emph{Matrix Space}, while the left/right block decomposition belongs to the \emph{Physical Qubit Space}. Two ring-level maps $\psi_L, \psi_R$ on $R_\ell$, applied to each half and optionally composed with the full block swap $\sigma$, produces four cases organized by two independent binary choices: whether $\phi$ is block-preserving ($\phi=\psi_L\oplus\psi_R$) or block-swapping ($\phi=\sigma\circ(\psi_L\oplus\psi_R)$) in the \emph{Physical Qubit Space} (columns), and whether the transformed pairs remain in $\operatorname{rs}(H_X)$ (Type~I) or cross into $\operatorname{rs}(H_Z)$ (Type~II) in the \emph{Matrix Space} (rows).  Given these choices, the required conditions on $\psi_L, \psi_R$ is determined as shown in the table.}
\label{fig:prop32_three_space}
\end{figure}


==> figures/classical_3space_fig.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[
    >=Latex,
    spacebox/.style={
        rectangle, draw=black, thick, rounded corners,
        align=center, inner sep=8pt
    },
    iso/.style={
        <->, double, thick, draw=blue!70
    },
    labeltext/.style={
        align=center, font=\small
    }
]

% ===== Three boxes forming a triangle =====
% Poly at top-center, Matrix at bottom-left, BitSpace at bottom-right.

\node[spacebox, fill=green!5, text width=4.2cm] (Poly) at (0, 5.2) {
    \textbf{Polynomial Ring Space} \\[0.6ex]
    $R_7 = \mathbb{F}_2[x]/\langle x^7-1\rangle$ \\[0.8ex]
    $x + x^4 + x^5$
};

\node[spacebox, fill=blue!5, text width=5.0cm] (Matrix) at (-4.2, 0) {
    \textbf{Matrix Space} \\[0.5ex]
    $\mathrm{circ}(\mathbb{F}_2^{7\times 7})$ \\[0.5ex]
    $\begin{pmatrix}
    0 & 1 & 0 & 0 & 1 & 1 & 0 \\
    0 & 0 & 1 & 0 & 0 & 1 & 1 \\
    1 & 0 & 0 & 1 & 0 & 0 & 1 \\
    1 & 1 & 0 & 0 & 1 & 0 & 0 \\
    0 & 1 & 1 & 0 & 0 & 1 & 0 \\
    0 & 0 & 1 & 1 & 0 & 0 & 1 \\
    1 & 0 & 0 & 1 & 1 & 0 & 0
    \end{pmatrix}$
};

\node[spacebox, fill=red!5, text width=4.0cm] (Bit) at (4.2, 0) {
    \textbf{Classical Bit Space} \\[0.6ex]
    $\mathbb{F}_2^7$ \\[0.8ex]
    $(0,1,0,0,1,1,0)$
};

% ===== Arrows =====

% Left arm: Matrix <-> Poly
\draw[iso] (Matrix.north) --
    node[labeltext, pos=0.5, left=0.3cm, text width=2.8cm] {
        $\mathrm{circ}(\mathbb{F}_2^{7\times 7}) \cong R_7$
    }
    (Poly.south west);

% Right arm: Poly <-> Bit
\draw[iso] (Poly.south east) --
    node[labeltext, pos=0.5, right=0.3cm, text width=2.8cm] {
        Coefficient\\vector
    }
    (Bit.north);

% Bottom arm: Matrix <-> Bit
\draw[iso] (Matrix.south)
    to[out=-90, in=-90, looseness=0.45]
    node[labeltext, midway, below=0.3cm] {
        row 0 of circulant
    }
    (Bit.south);

\end{tikzpicture}
\caption{The classical three-space dependency at $\ell = 7$: the element $x + x^4 + x^5 \in R_7$ and its equivalent representations as a binary circulant matrix in $\mathrm{circ}(\mathbb{F}_2^{7\times 7})$ and a vector in $\mathbb{F}_2^7$. Each row of the circulant is the coefficient vector of $x^i \cdot a(x) \bmod (x^7+1)$. }
\label{fig:3spaceexample}
\end{figure}


==> figures/cx_gates_fig.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    >=Latex,
    labeltext/.style={align=center, font=\small},
    casebox/.style={
        rectangle, draw=black!70, rounded corners,
        align=center, inner sep=10pt, text width=5.85cm, fill=white
    },
    titlebox/.style={
        rectangle, draw=black, thick, rounded corners, fill=black!5,
        align=center, inner sep=8pt, text width=16cm
    },
    invertbox/.style={
        rectangle, draw=black, thick, rounded corners, fill=green!5,
        align=center, inner sep=8pt, text width=8.0cm
    },
    varnode/.style={
        circle, draw=gray!60, fill=blue!5, inner sep=3pt, font=\small
    }
]

% ===== Main Theorem Title =====
\node[titlebox] (Title) at (0, 8.5) {
    \textbf{Theorem \ref{thm:fold_cx}: Möbius-Like Mechanism for Fold-Transversal CNOTs} \\[0.6ex]
    A physical CNOT adds one block to the other, breaking the cyclic submodule structure. \\
    Applying a multiplier $\psi_{x^j} \oplus \psi_{x^j}$ repairs this if $\psi_{x^j}$ satisfies a Möbius-like identity. \\
    Pre-requisites: $q^{-1}$ exists in $S = R_\ell/\langle \hat{f} \rangle$ and $\psi(a) \in \langle f \rangle$\\
};

% ===== Core Mapping Section =====
% Input State
\node[casebox, fill=blue!5] (Input) at (-5, 5) {
    \textbf{Damaged Rowspace Pair} \\[0.8ex]
    Post-CNOT (e.g., $2 \to 1$):
    \[ ((p+q)a, qa) \]
    The modified coordinate $(p+q)a$ \\
    destroys the cyclic submodule structure.
};

% Output State
\node[casebox, fill=red!5] (Output) at (5, 5) {
    \textbf{Repaired Rowspace Pair} \\[0.8ex]
    Post-$\psi_{x^j}$ repair ($M_\sim$ outcome):
    \[ (\psi_{x^j}(p+q)\psi_{x^j}(a), \psi_{x^j}(q)\psi_{x^j}(a)) \]
    \[ = (p a', q a') \in \operatorname{rs}(H_X) \]
    Structure is restored via a new $a'$.
};

% Map phi arrow
\draw[->, ultra thick, draw=black!60, line width=2.5pt] (Input.east) --
    node[labeltext, above=0.1cm] {\textbf{Apply $\psi_{x^j} \oplus \psi_{x^j}$}}
    (Output.west);

% ===== Detailing the Mobius Element =====
% Draw the variable inversion part
\node[invertbox] (Inversion) at (0, -0.8) {
    \textbf{Möbius-like Core:} \textbf{Algebraic Repair} \\[1ex]
    To restore the structure, $\psi_{x^j}$ must \\
    satisfy the Möbius-like identity:
    \[ \psi_{x^j}(p) \equiv \frac{p+q}{q}\psi_{x^j}(q) \]
    This ensures the mixed terms align, \\
    absorbing the addition: $a \mapsto a' = q^{-1}\psi(qa)$
};

% Highlight Mobius part with dashed lines and label
\node[labeltext, text width=10cm, fill=white, inner sep=2pt] (MobiusLabel) at (0, 2.25) {
    \textbf{"Möbius-like" Feature}: 
    Transformation of the 
    submodule variable $a$ to $a'$
};

% Annotate from Variable to inversion, then to final variables
\node[varnode] (InVar) at (-6, 1.2) {$a$};
\node[varnode] (OutVar) at (6, 1.2) {$a'$};

\draw[->, thick, dashed, draw=black!50] (Input.south) -- (InVar.north);
\draw[->, thick, dashed, draw=black!50] (Output.south) -- (OutVar.north);

\draw[->, thick, draw=blue!80] (InVar.east) to[out=0, in=180] (Inversion.west);
\draw[->, thick, draw=red!80] (Inversion.east) to[out=0, in=180] (OutVar.west);

\draw[->, thick, dashed, draw=gray!80] (MobiusLabel.south) -- (Inversion.north);

\end{tikzpicture}
\caption{\textbf{Visualization of Theorem \ref{thm:fold_cx}: Fold-Transversal CNOTs and Möbius-like Repair} ($\mathrm{CNOT}_{2\rightarrow1}$, $M_\sim$ case) A physical CNOT disrupts the cyclic submodule structure by modifying one of the coordinates out of the target ideal. Following the CNOT with a ring multiplier permutation $\psi_{x^j} \oplus \psi_{x^j}$ can restore the structure (mapping the pair back into $\operatorname{rs}(H_X)$ or $\operatorname{rs}(H_Z)$) if the transfer polynomials satisfy a specific Möbius-like identity. This identity allows the transformed mixed term to be absorbed into a new valid submodule variable $a'$. }
\label{fig:thm38_mobius_fixed}
\end{figure}


==> figures/cyclic_submodule_fig.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    %% Match the spacebox style from Figure 1 (three-space dependency diagram)
    sbox/.style={rectangle, draw=black, thick, rounded corners,
                 align=center, inner sep=8pt},
    %% Polynomial Ring Space: green!5 (matching Fig. 1)
    polybox/.style={sbox, fill=green!5},
    %% Matrix Space: blue!5 (matching Fig. 1)
    matbox/.style={sbox, fill=blue!5},
    %% Sub-boxes inside outer GB code box: white fill, black border
    subbox/.style={sbox, fill=white},
    arr/.style={->, thick},
    every node/.style={align=center}
]

%% ===== OUTER BOX: Generalized Bicycle Code (Polynomial Ring Space — green) =====
%% Title uses \normalsize (one step larger than the global \small font)
\node[align=center] (GBlabel) at (0, 0.3) {
    {\normalsize\bfseries Generalized Bicycle Code}\\[3pt]
    defined by $(\ell,\; f_1,\; f_2)$ with
    $R_\ell = \F_2[x]/\langle x^\ell - 1\rangle$
};

%% Left and right defining polynomials as white sub-boxes inside the green outer box
\node[subbox, minimum width=3.8cm] (f1) at (-3.8, -1.2) {
    \textbf{Left defining polynomial}\\[3pt]
    $f_1 = p\,f$
};
\node[subbox, minimum width=3.8cm] (f2) at (3.8, -1.2) {
    \textbf{Right defining polynomial}\\[3pt]
    $f_2 = q\,f$
};

%% Outer encompassing box: green!5, thick black border — Polynomial Ring Space
\begin{pgfonlayer}{background}
    \node[draw=black, very thick, rounded corners=6pt, fill=green!5,
          fit=(GBlabel)(f1)(f2), inner sep=9pt] (GBbox) {};
\end{pgfonlayer}

%% ===== Shared factor (Polynomial Ring Space — green) =====
\node[polybox, minimum width=6.2cm] (f) at (0, -4.0) {
    \textbf{Shared factor}\\[3pt]
    $f = \gcd(f_1,\; f_2,\; x^\ell - 1)$
};
%% f1 and f2 exit the outer box and converge to f (gcd extraction)
\draw[arr] (f1.south) to[out=-70, in=150] (f.north west);
\draw[arr] (f2.south) to[out=-110, in=30]  (f.north east);

%% ===== Shared cyclic ideal (Polynomial Ring Space — green) =====
\node[polybox, minimum width=6.2cm] (ideal) at (0, -6.3) {
    \textbf{Shared cyclic ideal}\\[3pt]
    $\langle f\rangle = \{a : a = rf,\; r\in R_\ell\}$
};
\draw[arr] (f) -- (ideal);

%% ===== Left and right images (Polynomial Ring Space — green) =====
%% Arrows diverge from distinct corners of ideal for a clean V-shape split
\node[polybox, minimum width=3.9cm] (pI) at (-3.8, -8.9) {
    \textbf{Left image}\\[3pt]
    $p\langle f\rangle = \{pa : a\in\langle f\rangle\}$
};
\node[polybox, minimum width=3.9cm] (qI) at (3.8, -8.9) {
    \textbf{Right image}\\[3pt]
    $q\langle f\rangle = \{qa : a\in\langle f\rangle\}$
};
\draw[arr] (ideal.south west) to[out=-100, in=80]
    node[left, font=\footnotesize, pos=0.5] {$\times\,p$} (pI.north);
\draw[arr] (ideal.south east) to[out=-80, in=100]
    node[right, font=\footnotesize, pos=0.5] {$\times\,q$} (qI.north);

%% ===== Cyclic submodule (Matrix Space — blue) =====
%% Straight-down arrows from left/right images, aligned directly above their source
\node[matbox, minimum width=9cm, minimum height=2.3cm] (M) at (0, -11.7) {
    \textbf{Cyclic submodule generating the $X$-rowspace}\\[5pt]
    $M_f(p,q) \;=\; \{(pa,\; qa)\mid a\in \langle f\rangle\}\;\subseteq\; R_\ell^2$\\[4pt]
    \textit{same element $a\in\langle f\rangle$ feeds both coordinates simultaneously}
};
\draw[arr] (pI.south) -- (M.north -| pI);
\draw[arr] (qI.south) -- (M.north -| qI);

%% ===== Typical elements (Matrix Space — light blue, dashed) =====
\node[draw=black!60, dashed, thick, rounded corners=3pt, inner sep=7pt,
      fill=blue!3, minimum width=9cm] (ex) at (0, -14.4) {
    \textbf{Typical elements of $M_f(p,q)$}\\[3pt]
    $(pf,\;qf),\quad (pxf,\;qxf),\quad (px^2f,\;qx^2f),\quad\ldots$
};
\draw[arr] (M) -- (ex);

%% ===== Side note: Transfer polynomials (horizontal arrow to M) =====
\node[draw=black!70, thick, rounded corners=4pt, fill=yellow!15,
      text width=4.2cm, inner sep=8pt, align=left] (note) at (7.9, -11.7) {
    \textbf{Transfer polynomials}\\[5pt]
    $p$ and $q$ do not act on 
    $\langle f \rangle$ independently;\\[4pt]
    they transfer the \emph{same}
    $a\in\langle f\rangle$ into
    both coordinates at once.
};
\draw[arr] (note.west) -- (M.east);

\end{tikzpicture}
\caption{%
    \textbf{Algebraic decomposition of a Generalized Bicycle (GB) code into
    its cyclic submodule structure.}
    A GB code is defined by parameters $(\ell, f_1, f_2)$ with $f_1, f_2\in R_\ell$
    (green, Polynomial Ring Space).
    Writing $f = \gcd(f_1,f_2,x^\ell-1)$ extracts the shared factor and yields
    transfer polynomials $p,q$ satisfying $f_1 = pf$, $f_2 = qf$.
    The shared ideal $\langle f\rangle$ is then split by $p$ and $q$ into
    left and right images, which combine into the cyclic submodule
    $M_f(p,q) = \{(pa,qa)\mid a\in\langle f\rangle\}\subseteq R_\ell^2$
    (blue, Matrix Space) that generates the $X$-rowspace of the code.
    A second cyclic submodule $M_{\overleftarrow{f}}(\overleftarrow{q}, \overleftarrow{p})$ for the $Z$-rowspace exists but is not shown here.
    Crucially, the \emph{same} element $a\in\langle f\rangle$ scales both
    coordinates simultaneously, making $M_f(p,q)$ a genuine cyclic submodule
    rather than a Cartesian product of independent ideals.}
\label{fig:cyclic_submodule}
\end{figure}


==> figures/quantum_3space_fig.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    >=Latex,
    spacebox/.style={
        rectangle, draw=black, thick, rounded corners,
        align=center, inner sep=8pt
    },
    iso/.style={
        <->, double, thick, draw=blue!70
    },
    action/.style={
        ->, thick, draw=black!70
    },
    labeltext/.style={
        align=center, font=\small
    }
]
% ===== Three boxes forming a triangle =====
% Poly at top-center, Matrix at bottom-left, Qubit at bottom-right.
\node[spacebox, fill=green!5, text width=6.5cm] (Poly) at (0, 5.4) {
    \textbf{Polynomial Ring Space} \\[0.6ex]
    $R_5^2$, \quad $f = 1+x,\ p = x^3,\ q = 1+x+x^3$ \\[0.8ex]
    \footnotesize
    $\bigl(\underbrace{x^3+x^4}_{pf},\;
           \underbrace{1+x^2+x^3+x^4}_{qf}\bigr)$\\[0.4ex]
    $= \bigl(x^3(x+1),\;(1+x+x^3)(x+1)\bigr)$ \\
    $\in \left\{(a \cdot x^3, \ a \cdot (1 + x + x^3) )\mid a \in \langle 1 + x \rangle\right\}$
};
\node[spacebox, fill=blue!5, text width=7.2cm] (Matrix) at (-4.0, 0) {
    \textbf{Matrix Space} \\[0.5ex]
    $H_X = \bigl[\mathrm{circ}(pf)\mid\mathrm{circ}(qf)\bigr]$ \\[0.5ex]
    \footnotesize
    \renewcommand{\arraystretch}{0.95}%
    $\left(\begin{array}{ccccc|ccccc}
    0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 \\
    1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 \\
    1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 \\
    0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \\
    0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1
    \end{array}\right)$
};
\node[spacebox, fill=red!5, text width=6.3cm] (Qubit) at (4.2, 0) {
    \textbf{Physical Qubit Space} \\[0.4ex]
    \footnotesize
    \textit{Pauli layer:}\\[0.2ex]
    $v \mapsto X^v \sim \underbrace{IIIXX}_{\text{Left}} \;\big|\; \underbrace{XIXXX}_{\text{Right}}$\\[0.5ex]
    \normalsize $\Big\downarrow$ \footnotesize stabilizes\\[0.4ex]
    \rule{\linewidth}{0.3pt}\\[0.3ex]
    \textit{Code layer:}\\[0.2ex]
    \footnotesize
    $\mathcal{Q} = \bigl\{\,|\psi\rangle \in (\mathbb{C}^2)^{\otimes 10}  : S\,|\psi\rangle = |\psi\rangle\;\forall S\in\mathcal{S}\,\bigr\}$
};
% ===== Arrows =====
% Left arm: Matrix <-> Poly
\draw[iso] (Matrix.north) --
    node[labeltext, pos=0.5, left=0.3cm, text width=3.0cm] {
        $\mathrm{circ}(pf), \mathrm{circ}(qf)$\\
        $\leftrightarrow (pf, qf) \in R_5^2$
    }
    (Poly.south west);
% Right arm: Poly <-> Qubit (Pauli layer)
\draw[iso] (Poly.south east) --
    node[labeltext, pos=0.4, right=-0.3cm, text width=4.2cm] {
        coeff.\ vector $\leftrightarrow$ \\ Pauli-$X$ generator
    }
    (Qubit.north);
% Bottom arm: Matrix <-> Qubit
\draw[iso] (Matrix.south)
    to[out=-90, in=-90, looseness=0.6]
    node[labeltext, midway, below=0.1cm, text width=4.5cm] {
        rows of $H_X$ $\leftrightarrow$ \\ Pauli-$X$ generators
    }
    (Qubit.south);
\end{tikzpicture}
\caption{The quantum three-space equivalence for a GB code with $\ell = 5$, $f = 1 + x$, $p = x^3$, $q = 1 + x + x^3$. A single stabilizer generator $(pf, qf) \in R_5^2$ maps to the first row of $H_X$ in the matrix space. In the physical qubit space $(\mathbb{C}^2)^{\otimes 10}$, that row's coefficient vector $(0,0,0,1,1\,|\,1,0,1,1,1)$ encodes a Pauli-$X$ generator $S_X = IIIXX\,|\,XIXXX$ (Pauli layer); the full stabilizer group $\mathcal{S}$ generated by all such operators defines the code space $\mathcal{Q}$ as their joint $+1$ eigenspace (Code layer). Each subsequent row of $H_X$ is a cyclic shift within each block, corresponding to multiplication by $x$ in $R_5^2$.  $H_Z$ is similarly involved, but not shown here.}
\label{fig:3spacequantumexample}
\end{figure}

==> figures/search_alg_fig.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    >=Latex,
    every node/.style={align=center},
    inputbox/.style={
        rectangle, draw=black, thick, rounded corners,
        inner sep=9pt, fill=gray!6, text width=14.5cm
    },
    prebox/.style={
        rectangle, draw=black!70, thick, rounded corners,
        inner sep=8pt, fill=yellow!5, text width=14.5cm
    },
    tab1box/.style={
        rectangle, draw=black!70, thick, rounded corners,
        inner sep=8pt, fill=teal!6, text width=14.5cm
    },
    headbox/.style={
        rectangle, draw=black!80, thick, rounded corners,
        inner sep=6pt, text width=4.6cm, minimum height=1.0cm,
        font=\small\bfseries
    },
    iterbox/.style={
        rectangle, draw=black!60, rounded corners,
        inner sep=6pt, fill=white, text width=4.6cm, font=\small
    },
    condbox/.style={
        rectangle, draw=black!45, dashed, rounded corners,
        inner sep=6pt, fill=white, text width=4.6cm, font=\footnotesize
    },
    outbox/.style={
        rectangle, draw=black!70, thick, rounded corners,
        inner sep=6pt, text width=4.6cm, font=\small
    },
    effbox/.style={
        rectangle, draw=black!40, rounded corners,
        inner sep=7pt, fill=gray!4, text width=15.05cm, font=\small
    },
    arrow/.style={->, thick, draw=black!60},
    passarrow/.style={->, thick, draw=black!55},
    node distance=0.45cm,
]


\node[prebox] (InPre) at (0, 16.2) {
    \textbf{Input:}\quad GB code $(\ell,\,f,\,p,\,q)$ with
    $f_1 = pf$,\; $f_2 = qf$,\; $\gcd(p,\,q,\,x^\ell{-}1)=1$\\[0.8ex]
    {\color{black!30}\rule{11.6cm}{0.4pt}}\\[0.8ex]
    \textbf{Precompute:}\quad
    $\hat{f} = (x^\ell{-}1)/f$,\quad
    $S = R_\ell/\langle\hat{f}\rangle$,\quad
    $\overleftarrow{S} = R_\ell/\langle \hat{f}(x^{-1}) \rangle$\\[0.5ex]
    $\operatorname{Pres}(f) = \{j \in (\mathbb{Z}/\ell\mathbb{Z})^\times \mid
    \langle f(x^j) \rangle = \langle f \rangle \},\;
    \operatorname{Pres}(\overleftarrow{f}) = \{j \in (\mathbb{Z}/\ell\mathbb{Z})^\times \mid
    \langle f(x^j) \rangle = \langle \overleftarrow{f} \rangle \}$
};



% ===== Multiplier families (new dashed box) =====
\node[
    rectangle, draw=black!45, dashed, rounded corners,
    inner sep=8pt, fill=white, text width=14.5cm, align=center
] (Fam) at (0, 13.2) {
    \textbf{Automorphism Conditions (in $S$): } Stab, Swap, Inv, SwapInv $\subseteq \operatorname{Pres}(f)$\\[0.5ex]
    $\operatorname{Stab}: p(x^j) = p,\ q(x^j) = q$,\quad
    $\operatorname{Swap}: p(x^j) = q,\ q(x^j) = p$,\\[0.3ex]
    $\operatorname{Inv}:  p(x^j) = p^{-1},\ q(x^j) = q^{-1}$,\quad
    $\operatorname{SwapInv}:  p(x^j) = q^{-1},\ q(x^j) = p^{-1}$
};


% ===== Table 1 stage: automorphism catalog =====
\node[tab1box] (Tab1) at (0, 10.3) {
    \textbf{Output:}\; Table 1 automorphisms: $\Sigma=\sigma\circ\phi_{x^{-1}} \text{ (block swap) }, \ \phi_i$ (cyclic shifts), and \\
    $M_\sim: \{\sigma \circ \phi_{x^j} \mid j \in \mathrm{Swap}\cup \mathrm{Inv} \} \cup \{\phi_{x^j} \mid j \in \mathrm{Stab} \cup \mathrm{SwapInv}\}$ \\
    $M_\leftrightarrow: \{\phi_{x^{-j}} \mid j \in \mathrm{Swap} \cup \mathrm{Inv} \} \cup \{\sigma \circ \phi_{x^{-j}} \mid j \in \mathrm{Stab} \cup \mathrm{SwapInv} \}$ \\
};
% \draw[arrow] (Pre.south) -- (Tab1.north);

% Fan-out from Table 1 stage: stem, horizontal bar, three drops to column headers
\draw[arrow] (InPre.south) -- (Fam.north);
\draw[arrow] (Fam.south) -- (Tab1.north);
\draw[arrow] (Tab1.south) -- (0, 7.75);          % was 9.8
\draw[thick, black!55] (-5.5, 8.3) -- (5.5, 8.3); % was 9.8
\draw[arrow] (-5.5, 8.3) -- (-5.5, 7.75);       % was 9.8 → 9.25
%\draw[arrow] ( 0,   8.3) -- ( 0,   7.75);
\draw[arrow] ( 5.5, 8.3) -- ( 5.5, 7.75);


% Table 2 stage label (above column headers)
\node[font=\small\itshape, text=black!55] at (0, 8.55)  % was 10.05
    {Table~2 stage: fold-transversal gate search};
    
% ============================================================
% Column 1: H-type  (x = -5.75)
% ============================================================
\node[headbox, fill=blue!10] (H1)  at (-5.5, 7.25) {H-type};

\node[iterbox, fill=blue!5, minimum height=2.4cm, below=0.45cm of H1]
    (Hb) {
    \textit{No iteration needed}\\[0.5ex]
    $\Sigma = \sigma \circ \phi_{x^{-1}}$ and $M_\leftrightarrow$\\[0.4ex]
    set always ZX-dualities\\
};
\draw[arrow] (H1.south) -- (Hb.north);

\node[outbox, fill=blue!12, below=0.45cm of Hb] (Ho) {
    \textbf{Output:}\\[0.3ex]
    $\Sigma$ + $M_\leftrightarrow$ are H-type\\fold-transversal gates\\
};
\draw[arrow] (Hb.south) -- (Ho.north);

% ============================================================
% Column 2: S-type (Type II)  (x = -1.9)
% ============================================================
\node[headbox, fill=orange!18] (S2h) at (0, 7.25) {S-type};

\node[iterbox, fill=orange!7, below=0.45cm of S2h] (S2b) {
    \textbf{For each} $j\in\operatorname{Stab}\cup\operatorname{SwapInv}$\\[0.4ex]
    $\tau^{(1)} = \sigma \circ \phi_{x^{-j}}$ \\
    \textbf{For each} $j\in\operatorname{Swap}\cup\operatorname{Inv}$\\[0.4ex]
    $\tau^{(2)} = \phi_{x^{-j}}$
};
\draw[arrow] (S2h.south) -- (S2b.north);

\node[condbox, below=0.45cm of S2b] (S2c) {
    \textbf{Conditions}\\
    $\bullet$\; $j^2 \equiv 1 \pmod{\ell}$\\[0.3ex]
    $\bullet$\; $\gcd(\hat{f},\,x^{\ell/d}{-}1)\mid(p{+}q)$, $d=\gcd(1{+}j,\ell)$ ($\tau^{(2)}$ only)\\[0.3ex]
};
\draw[arrow] (S2b.south) -- (S2c.north);

\node[outbox, fill=orange!13, below=0.45cm of S2c] (S2o) {
    \textbf{Output:}\\[0.3ex]
    $\tau^{(1)}$ is an S-type gate\\[0.2ex]
    ${\bigotimes}\,\mathrm{CZ}$ on 2-orbits
    $\tau^{(2)}$ is an S-type gate\\[0.2ex]
    $S/S^\dagger$ on $\mathrm{Fix}(\tau^{(2)})$, CZ on 2-orbits
};
\draw[passarrow] (S2c.south)
    -- node[right=1pt, font=\tiny\itshape]{pass} (S2o.north);

% ============================================================
% Column 3: S-type (Type I)  (x = +1.9)
% ============================================================
% \node[headbox, fill=blue!13] (S1h) at (1.9, 8.75) {S-type};

% \node[iterbox, fill=blue!5, below=0.45cm of S1h] (S1b) {
%     \textbf{For each} $j\in\operatorname{Swap}\cup\operatorname{Inv}$\\[0.4ex]
%     $\tau = \phi_{x^{-j}}$
% };
% \draw[arrow] (S1h.south) -- (S1b.north);

% \node[condbox, below=0.45cm of S1b] (S1c) {
%     \textbf{Conditions}\\
%     $\bullet$\; $j^2 \equiv 1 \pmod{\ell}$\\[0.3ex]
%     $\bullet$\; $\gcd(\hat{f},\,x^{\ell/d}{-}1)\mid(p{+}q)$\\[0.3ex]
%     {\tiny $d=\gcd(1{+}j,\ell)$;}
% };
% \draw[arrow] (S1b.south) -- (S1c.north);

% \node[outbox, fill=blue!10, below=0.45cm of S1c] (S1o) {
%     \textbf{Output:}\\[0.3ex]
%     $\tau$ is an S-type gate\\[0.2ex]
%     ($S/S^\dagger$ on $\mathrm{Fix}(\tau)$,\\CZ on 2-orbits)
% };
% \draw[passarrow] (S1c.south)
%     -- node[right=1pt, font=\tiny\itshape]{pass} (S1o.north);

% ============================================================
% Column 4: CX-type  (x = +5.75)
% ============================================================
\node[headbox, fill=red!12] (CXh) at (5.5, 7.25) {CX-type};

\node[iterbox, fill=red!5, below=0.45cm of CXh] (CXb) {
    \textbf{For each} $j\in\operatorname{Pres}(f)$\\
    or $j\in\operatorname{Pres}(\overleftarrow{f})$\\[0.3ex]
    \textit{4 variants: $M_\sim$\,\&\,$M_\leftrightarrow$,}\\
    \textit{directions $1{\to}2$, $2{\to}1$}
};
\draw[arrow] (CXh.south) -- (CXb.north);

\node[condbox, below=0.45cm of CXb] (CXc) {
    \textbf{Conditions}\\[0.4ex]
    $\bullet$\; $\gcd(p \text{ or } q,\;\hat{f})=1$\\[0.3ex]
    $\bullet$\; Ring identity in $S$ (or $\overleftarrow{S}$):\\[0.2ex]
    \quad $p(x^j)\equiv\dfrac{p{+}q}{q}\,q(x^j)$\\[0.4ex]
    {\tiny (one polynomial check per variant)}
};
\draw[arrow] (CXb.south) -- (CXc.north);

\node[outbox, fill=red!10, below=0.45cm of CXc] (CXo) {
    \textbf{Output:}\\[0.3ex]
    $\phi_{x^j}\circ\mathrm{CX}_{i\pm\ell}$\\
    is a CX-type gate
};
\draw[passarrow] (CXc.south)
    -- node[right=1pt, font=\tiny\itshape]{pass} (CXo.north);

% ============================================================
% Efficiency box — anchored to the deepest column (S-type I)
% ============================================================
% \node[effbox, below left=0.55cm and -46ex of S1o] (Eff) {
%     \textbf{Efficiency.}\;
%     Candidate count per gate type: $|\operatorname{Pres}(f)|\leq\phi(\ell)\leq\ell{-}1$,
%     a dramatic reduction from the $(2\ell)!$ permutations
%     (or ${\sim}\,2^{O(\ell^2)}$ symplectic matrices) that a brute-force search would enumerate.
%     Each algebraic check costs $O(\ell^2)$ ring operations over $\mathbb{F}_2$,
%     giving an overall $O(\ell^3)$ algorithm.
% };

\end{tikzpicture}

\caption{\textbf{Guided search algorithm for code automorphisms and fold-transversal gates in GB codes (Table~\ref{tab:block_sep_auts} and Table~\ref{tab:fold_gates}).} Given input $(\ell, f, p, q)$, the algorithm proceeds in two stages. \textbf{Table~1 stage:} $\mathrm{Pres}(f)$ and the four multiplier families (eq. \ref{eq:stab_set}-\ref{eq:swapinv_set}) $\operatorname{Stab}$, $\operatorname{Swap}$, $\operatorname{Inv}$, $\operatorname{SwapInv}$ are computed by ring algebra in $S = R_\ell/\langle\hat{f}\rangle$; these classify all block-separable automorphisms of the GB code into $M_\sim$ and $M_\leftrightarrow$ families (Theorem~\ref{thm:substitution_automorphisms}). \textbf{Table~2 stage:} the automorphism catalog is filtered for fold-transversal gates. The H-type gate $\Sigma = \sigma\circ\phi_{x^{-1}}$ and all $M_\leftrightarrow$ gates exist without further search. For S-type gates, each candidate $j$ is checked against an involution condition $j^2\equiv 1\pmod\ell$ and in the case of block preserving, a polynomial divisibility condition. (Propositions~\ref{prop:S_type_swapping}--\ref{prop:S_type_preserving}). For CX-type gates, each candidate $j$ is checked by a single M\"{o}bius-like ring identity and an invertibility condition, which are sufficient by Theorem~\ref{thm:fold_cx}. The total cost is polynomial in $\ell$ ring operations, compared to the ${\sim}2^{O(\ell^2)}$ search space of a brute-force scan over the symplectic group or the $(2\ell)!$ permutations of physical qubits.}
\label{fig:search_alg}
\end{figure}


==> figures/substitution_mult_fig.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    >=Latex,
    labeltext/.style={align=center, font=\small},
    casebox/.style={
        rectangle, draw=black!70, thick, rounded corners,
        align=left, inner sep=12pt, text width=6.45cm, fill=white
    },
    titlebox/.style={
        rectangle, draw=black, thick, rounded corners, fill=black!5,
        align=center, inner sep=10pt, text width=13.2cm
    },
    element/.style={
        rectangle, draw=black!60, fill=blue!5, rounded corners=2pt,
        inner sep=4pt, minimum width=1.3cm, font=\small, align=center
    }
]

% ===== Title Node =====
\node[titlebox] (Title) at (0, 0) {
    {\large\bfseries Theorem~\ref{thm:substitution_automorphisms}: Substitution Multipliers}\\[0.8ex]
    For $j \in \text{Pres}(f)$, the map $\psi_{x^j} : x \mapsto x^j$ maps $a$ to $a' \in \langle f \rangle$ and \\
    acts on the transfer polynomials $(p,q)$ in the quotient ring $S = R_\ell/\langle \hat{f} \rangle$. 
    This yields four possible cases for inducing a $M_\sim$ code automorphism $\phi$.
};



\node[casebox] (C1) at (-4.4, -5.5) {
    {\large \textbf{1. Fixed}}\\[0.6ex]
    If $p(x^j) = p$ and $q(x^j) = q$ in $S$, then:
    \[ \phi = \psi_{x^j} \oplus \psi_{x^j} \]
    %\vspace{0.4cm}
    \begin{center}
    \begin{tikzpicture}[
        pbox/.style={rectangle, draw=blue!20, fill=blue!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        qbox/.style={rectangle, draw=orange!20, fill=orange!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        abox/.style={rectangle, draw=teal!20, fill=teal!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        node distance=0pt,
    ]
    % ---- top row ----
    \node[pbox]                        (z1pt) at (0.0,  0.4) {$p$};
    \node[abox,     right=0pt of z1pt] (z1at)                {$a$};
    \node[pbox]                        (z2pt) at (1.8,  0.4) {$p$};
    \node[abox,     right=0pt of z2pt] (z2at)                {$a'$};
    % ---- bottom row ----
    \node[qbox]                        (z1qb) at (0.0, -0.4) {$q$};
    \node[abox,     right=0pt of z1qb] (z1ab)                {$a$};
    \node[qbox]                        (z2qb) at (1.8, -0.4) {$q$};
    \node[abox,     right=0pt of z2qb] (z2ab)                {$a'$};
    % ---- arrows ----
    \draw[->, thick, black!55] (z1at.east) -- (z2pt.west);
    \draw[->, thick, black!55] (z1ab.east) -- (z2qb.west);
    \end{tikzpicture}
    \end{center}
};

\node[casebox] (C2) at (4.4, -5.5) {
    {\large \textbf{2. Swapped}}\\[0.4ex]
    If $p(x^j) = q$ and $q(x^j) = p$ in $S$, then:
    \[ \phi = \sigma \circ (\psi_{x^j} \oplus \psi_{x^j}) \]
    %\vspace{0cm}
    \begin{center}
    \begin{tikzpicture}[
        pbox/.style={rectangle, draw=blue!20, fill=blue!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        qbox/.style={rectangle, draw=orange!20, fill=orange!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        abox/.style={rectangle, draw=teal!20, fill=teal!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        node distance=0pt,
    ]
    % ---- top row ----
    \node[pbox]                     (z1pt) at (0.0,  0.4) {$p$};
    \node[abox,     right=0pt of z1pt] (z1at)              {$a$};
    \node[qbox]                     (z2qt) at (1.8,  0.4) {$q$};
    \node[abox,     right=0pt of z2qt] (z2at)              {$a'$};
    \node[pbox]                     (z3pt) at (3.4,  0.4) {$p$};
    \node[abox,     right=0pt of z3pt] (z3at)              {$a'$};
    % ---- bottom row ----
    \node[qbox]                     (z1qb) at (0.0, -0.4) {$q$};
    \node[abox,     right=0pt of z1qb] (z1ab)              {$a$};
    \node[pbox]                     (z2pb) at (1.8, -0.4) {$p$};
    \node[abox,     right=0pt of z2pb] (z2ab)              {$a'$};
    \node[qbox]                     (z3qb) at (3.4, -0.4) {$q$};
    \node[abox,     right=0pt of z3qb] (z3ab)              {$a'$};
    % ---- arrows zone 1 -> 2 (straight) ----
    \draw[->, thick, black!55] (z1at.east) -- (z2qt.west);
    \draw[->, thick, black!55] (z1ab.east) -- (z2pb.west);
    % ---- arrows zone 2 -> 3 (diagonal X) ----
    \draw[->, thick, black!55] (z2at.east) -- (z3qb.west);
    \draw[->, thick, black!55] (z2ab.east) -- (z3pt.west);
    \end{tikzpicture}
    \end{center}
};


\node[casebox] (C3) at (-4.4, -12.7) {
    {\large \textbf{3. Inverted}}\\[0.4ex]
    \textit{\small Requires $\gcd(p,\hat{f}) = \gcd(q,\hat{f}) = 1$.}\\[0.6ex]
    If $p(x^j) = p^{-1}$ and $q(x^j) = q^{-1}$ in $S$, then:
    \[ \phi = \sigma \circ (\psi_{x^j} \oplus \psi_{x^j}) \] \\
    $\psi_{x^j}(a) = a' = qpa''$ for some $a'' \in \langle f \rangle$
    \vspace{0.4cm}
    \begin{center}
    \begin{tikzpicture}[
        pbox/.style={rectangle, draw=blue!20, fill=blue!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        qbox/.style={rectangle, draw=orange!20, fill=orange!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        abox/.style={rectangle, draw=teal!20, fill=teal!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        alphabox/.style={rectangle, draw=purple!20, fill=purple!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        node distance=0pt,
    ]
    % ---- top row ----
    \node[pbox]                        (z1pt) at (0.0,  0.4) {$p$};
    \node[abox,     right=0pt of z1pt] (z1at)                {$a$};
    \node[pbox]                        (z2pt) at (1.5,  0.4) {$p^{-1}$};
    \node[alphabox, right=0pt of z2pt] (z2at)                {$a'$};
    \node[pbox]                        (z3pt) at (3.2,  0.4) {$p^{-1}$};
    \node[abox,     right=0pt of z3pt] (z3at)                {$qpa''$};
    \node[pbox]                        (z4pt) at (5.1,  0.4) {$p$};
    \node[abox,     right=0pt of z4pt] (z4at)                {$a''$};
    % ---- bottom row ----
    \node[qbox]                        (z1qb) at (0.0, -0.4) {$q$};
    \node[abox,     right=0pt of z1qb] (z1ab)                {$a$};
    \node[qbox]                        (z2qb) at (1.5, -0.4) {$q^{-1}$};
    \node[alphabox, right=0pt of z2qb] (z2ab)                {$a'$};
    \node[qbox]                        (z3qb) at (3.2, -0.4) {$q^{-1}$};
    \node[abox,     right=0pt of z3qb] (z3ab)                {$qpa''$};
    \node[qbox]                        (z4qb) at (5.1, -0.4) {$q$};
    \node[abox,     right=0pt of z4qb] (z4ab)                {$a''$};
    % ---- arrows zone 1 -> 2 (straight) ----
    \draw[->, thick, black!55] (z1at.east) -- (z2pt.west);
    \draw[->, thick, black!55] (z1ab.east) -- (z2qb.west);
    % ---- arrows zone 2 -> 3 (straight) ----
    \draw[->, thick, black!55] (z2at.east) -- (z3pt.west);
    \draw[->, thick, black!55] (z2ab.east) -- (z3qb.west);
    % ---- arrows zone 3 -> 4 (diagonal X) ----
    \draw[->, thick, black!55] (z3at.east) -- (z4qb.west);
    \draw[->, thick, black!55] (z3ab.east) -- (z4pt.west);
    \end{tikzpicture}
    \end{center}
};


\node[casebox] (C4) at (4.4, -12.7) {
    {\large \textbf{4. Swapped \& Inverted}}\\[0.4ex]
    \textit{\small Requires $\gcd(p,\hat{f}) = \gcd(q,\hat{f}) = 1$.}\\[0.6ex]
    If $p(x^j) = q^{-1}$ and $q(x^j) = p^{-1}$ in $S$, then:
    \[ \phi = \psi_{x^j} \oplus \psi_{x^j} \] \\
    $\psi_{x^j}(a) = a' = qpa''$ for some $a'' \in \langle f \rangle$
    \vspace{0.4cm}
    \begin{center}
    \begin{tikzpicture}[
        pbox/.style={rectangle, draw=blue!20, fill=blue!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        qbox/.style={rectangle, draw=orange!20, fill=orange!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        abox/.style={rectangle, draw=teal!20, fill=teal!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        alphabox/.style={rectangle, draw=purple!20, fill=purple!20,
            inner sep=3pt, minimum height=0.5cm,
            text height=1.5ex, text depth=0.5ex,
            font=\scriptsize, rounded corners=1pt},
        node distance=0pt,
    ]
    % ---- top row ----
    \node[pbox]                     (z1pt) at (0.0,  0.4) {$p$};
    \node[abox,     right=0pt of z1pt] (z1at)              {$a$};
    \node[qbox]                     (z2qt) at (1.5,  0.4) {$q^{-1}$};
    \node[alphabox, right=0pt of z2qt] (z2at)              {$a'$};
    \node[qbox]                     (z3qt) at (3.2,  0.4) {$q^{-1}$};
    \node[abox,     right=0pt of z3qt] (z3at)              {$qpa''$};
    \node[pbox]                     (z4pt) at (5.1,  0.4) {$p$};
    \node[abox,     right=0pt of z4pt] (z4at)              {$a''$};
    % ---- bottom row ----
    \node[qbox]                     (z1qb) at (0.0, -0.4) {$q$};
    \node[abox,     right=0pt of z1qb] (z1ab)              {$a$};
    \node[pbox]                     (z2pb) at (1.5, -0.4) {$p^{-1}$};
    \node[alphabox, right=0pt of z2pb] (z2ab)              {$a'$};
    \node[pbox]                     (z3pb) at (3.2, -0.4) {$p^{-1}$};
    \node[abox,     right=0pt of z3pb] (z3ab)              {$qpa''$};
    \node[qbox]                     (z4qb) at (5.1, -0.4) {$q$};
    \node[abox,     right=0pt of z4qb] (z4ab)              {$a''$};
    % ---- arrows ----
    \draw[->, thick, black!55] (z1at.east)  -- (z2qt.west);
    \draw[->, thick, black!55] (z1ab.east)  -- (z2pb.west);
    \draw[->, thick, black!55] (z2at.east)  -- (z3qt.west);
    \draw[->, thick, black!55] (z2ab.east)  -- (z3pb.west);
    \draw[->, thick, black!55] (z3at.east)  -- (z4pt.west);
    \draw[->, thick, black!55] (z3ab.east)  -- (z4qb.west);
    \end{tikzpicture}
    \end{center}
};

% ===== Routing/Connectors =====
% Split coordinates down the center gap (x=0)
\coordinate (Split1) at (0, -2.0);
\coordinate (Split1a) at (0, -1.8);
\coordinate (Split2) at (0, -8.8);

% Connect Title to Row 1
\draw[->, thick, draw=black!50, rounded corners] (Title.south) -- (Split1) -| (C1.north);
\draw[->, thick, draw=black!50, rounded corners] (Title.south) -- (Split1) -| (C2.north);

% Thread the center line to connect Title to Row 2
\draw[->, thick, draw=black!50, rounded corners] (Split1a) -- (Split2) -| (C3.north);
\draw[->, thick, draw=black!50, rounded corners] (Split1a) -- (Split2) -| (C4.north);

\end{tikzpicture}
\caption{\textbf{Illustration of Theorem~\ref{thm:substitution_automorphisms}.} A graphical depiction of the four possible block-separable $M_\sim$ automorphisms induced by a substitution multiplier $\psi_{x^j}$. Depending on how the multiplier transforms the transfer polynomials $p$ and $q$ within the quotient ring $S$, the induced physical qubit permutation $\phi$ either acts blockwise independently ($\psi_{x^j} \oplus \psi_{x^j}$) or must be composed with the full block swap $\sigma$ to preserve the underlying matrix rowspaces. Note that the names we assign to each case, i.e. 'Inverted' or 'Swapped \& Inverted' signify the action on the transfer polynomials $p, q$, not on the action that restores the cyclic submodule structure. Here we choose $u \in S^\times = 1$ for clarity of exposition.}
\label{fig:thm33_cases}
\end{figure}


==> figures/theorem_4_3_fig.tex <==
% Colors
\definecolor{paperblue}{RGB}{204,229,255}
\definecolor{papergreen}{RGB}{0, 100, 0}
\definecolor{paperpurple}{RGB}{229,204,255}
\definecolor{paperyellow}{RGB}{255,250,204}
\definecolor{paperpink}{RGB}{255,220,230}

\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    arr/.style={->, semithick},
    dashedbox/.style={draw=gray!60, dashed, rounded corners=3pt,
                      line width=0.8pt, fill=white, inner sep=5pt,
                      align=center, text width=1.9cm},
    dashedboxn/.style={draw=gray!60, dashed, rounded corners=3pt,
                      line width=0.8pt, fill=white, inner sep=5pt,
                      align=center, text width=1.5cm},
    dashedboxw/.style={draw=gray!60, dashed, rounded corners=3pt,
                      line width=0.8pt, fill=white, inner sep=5pt,
                      align=center, text width=2.2cm},
    purplebox/.style={draw=purple!60, rounded corners=3pt,
                      line width=0.8pt, fill=white, inner sep=5pt,
                      align=center, text width=2.7cm},
    pinkbox/.style={draw=red!40, rounded corners=3pt,
                      line width=0.8pt, fill=white, inner sep=5pt,
                      align=center, text width=3.0cm},
]

%% ─── Outer frame ────────────────────────────────────────────────────────────
\draw[rounded corners=6pt, draw=gray!50, line width=0.8pt]
    (-8.2, 0.75) rectangle (8.2, -20.85);

%% ─── Title ───────────────────────────────────────────────────────────────────
\node[anchor=north west, font=\normalsize\bfseries] at (-8.0, 0.52)
    {Theorem~\ref{thm:explicit-basis} (X-type logical operators via CRT):\enspace Overview};

%%=============================================================================
%%  SECTION 1 — Factor & Decompose (CRT)        [y: -0.2 → -3.45]
%%=============================================================================
\draw[rounded corners=4pt, draw=papergreen!50, line width=0.9pt, fill=green!5]
    (-8.0, -0.2) rectangle (8.0, -3.45);
\node[anchor=north west, font=\small\bfseries, text=papergreen!80!black] at (-7.8, -0.35)
    {1. Factor \& Decompose $R_\ell$ via CRT};
%% — grouping boxes —
\draw[rounded corners=3pt, dashed, draw=black!50, line width=0.8pt, fill=none]
    (-7.8, -1.2) rectangle (0.8, -3.25);
\draw[rounded corners=3pt, dashed, draw=black!50, line width=0.8pt, fill=none]
    (2.6, -0.35) rectangle (6.8, -3.25);
%% — nodes —
\node[align=center] (prodtop) at (-5.8, -2.225) {
    $x^\ell - 1 = \textstyle\prod_{i=1}^r f_i^{2^s}$\\[2pt]
    $R_\ell \cong \bbF_2[x]/\langle \prod_{i=1}^r f_i^{2^s} \rangle$
};
\node[align=center] (crtbox) at (-1, -2.225) {
    $L_i = \bbF_2[x]/\langle f_i^{2^s}\rangle$\\[2pt]
    $R_\ell \cong \textstyle\bigoplus_{i=1}^r L_i$
};
\node[align=center] (decomp) at (4.7, -1.75) {
    \small Each $v_i, u_i, w_i$ in $L_i$\\[4pt]
    $v \in R_\ell \leftrightarrow \textstyle (v_1, v_2, \dots, v_r)$\\[-3pt]
    {\color{black!30}\rule{4cm}{0.4pt}}\\[1pt]
    $(u, w) \in R_\ell^2$\\[2pt]
    $\updownarrow$\\[2pt]
    $\textstyle ((u_1, \dots, u_r), (w_1, \dots, w_r))$
};
%% — arrows —
\draw[arr] (prodtop.east) --
    node[above, font=\scriptsize]{CRT}
    (crtbox.west);
\draw[arr] (0.8, -2.35) --
    node[above=3pt, font=\scriptsize, align=center]{$v \in R_\ell$ \\ decomposes}
    (2.6, -2.35);

%%─── Down arrow 1→2
\draw[arr,thick] (0,-3.45) -- (0,-3.9);

%%=============================================================================
%%  SECTION 2 — Define local kernel and stabilizer  [y: -3.95 → -7.575]
%%=============================================================================
\draw[rounded corners=4pt, draw=blue!50!black, line width=0.9pt, fill=blue!5]
    (-8.0,-3.95) rectangle (8.0,-7.575);
\draw[rounded corners=3pt, dashed, draw=black!50, line width=0.8pt, fill=none]
    (-7.0, -4.9) rectangle (-2.7, -7.3);
\node[anchor=north west,font=\small\bfseries,text=blue!55!black] at (-7.8,-4.1)
    {2. Define local component kernel $K_i$ and stabilizer $S_i$};
\node[align=left, text width=3.5cm] (s2l) at (-4.85,-6.1) {
    $\langle \hat{f} \rangle = \langle f_i^{2^s-\zeta_i}\rangle$ in $L_i$\\[2pt]
    $\langle f \rangle = \langle f_i^{\zeta_i} \rangle$ in $L_i$\\[5pt]
    Component $i$ kernel:\\[2pt]
    $q_i u_i + p_i w_i \in \langle\hat{f}_i\rangle$};
\node[draw=blue!60!black, rounded corners=3pt, line width=1.2pt, fill=white,
      inner sep=7pt, align=center, text width=4.4cm] (kerndef) at (1.0,-6.1) {
    \textbf{At component $i$:}\\[3pt]
    $K_i = \{(u_i, w_i) :
        q_i u_i + p_i w_i \in \langle f_i^{2^s-\zeta_i}\rangle\}$\\[3pt]
    $S_i = \{(p_i a, q_i a) : a \in \langle f_i^{\zeta_i}\rangle\}$};
\node[dashedboxn, text width=2.0cm] (dbn) at (6.0,-6.1) {
    Logical ops\\at $i$:\\$K_i / S_i$};
%% — arrows —
\draw[arr] (-2.7, -6.1) -- (kerndef.west);
\draw[arr] (kerndef.east) -- (dbn.west);
%%─── Down arrow 2→3
\draw[arr,thick] (0,-7.575) -- (0,-8.025);

%%=============================================================================
%%  SECTION 3 — Reparameterize quotient via (w_i, g_i)  [y: -8.075 → -11.8]
%%=============================================================================
\draw[rounded corners=4pt, draw=red!40, line width=0.9pt, fill=paperpink!30]
    (-8.0,-8.075) rectangle (8.0,-11.8);
\draw[rounded corners=3pt, dashed, draw=black!50, line width=0.8pt, fill=none]
    (-7.0, -9.05) rectangle (-2.7, -11.45);
\node[anchor=north west,font=\small\bfseries,text=red!60!black] at (-7.8,-8.225)
    {3. Reparameterize quotient via $(w_i, g_i)$};
\node[align=left, text width=3.5cm] (s3l) at (-4.85,-10.25) {
    Change of variables:\\[2pt]
    $(u_i, w_i) \to (w_i, g_i)$\\[3pt]
    via $u_i = q_i^{-1} p_i w_i + g_i$,\\[3pt]
    $w_i \in L_i$, $g_i \in \langle f_i^{2^s - \zeta_i}\rangle$};
\node[pinkbox, text width=4.4cm] (quot) at (1.2,-10.25) {
    \textbf{$K_i$, $S_i$ become products:}\\[3pt]
    $K_i \cong L_i \times \langle f_i^{2^s-\zeta_i}\rangle$\\[2pt]
    $S_i \cong \langle f_i^{\zeta_i}\rangle \times \{0\}$\\[4pt]
    $K_i / S_i \cong L_i/\langle f_i^{\zeta_i}\rangle \times \langle f_i^{2^s-\zeta_i}\rangle$};
\node[dashedboxn, text width=2.0cm] (dimbox) at (6.0,-10.25) {
    $\dim$\\$=\zeta_i d_i + \zeta_i d_i$\\$= 2\zeta_i d_i$};
\draw[arr] (-2.7, -10.25) -- (quot.west);
\draw[arr] (quot.east) -- (dimbox.west);
%%─── Down arrow 3→4
\draw[arr,thick] (0,-11.8) -- (0,-12.25);

%%=============================================================================
%%  SECTION 4 — Build explicit representatives    [y: -12.25 → -17.4]
%%=============================================================================
\draw[rounded corners=4pt, draw=purple!50, line width=0.9pt, fill=paperpurple!50]
    (-8.0,-12.25) rectangle (8.0,-17.4);
\node[anchor=north west,font=\small\bfseries,text=purple!70!black] at (-7.8,-12.4)
    {4. Build explicit representatives via the unit dichotomy};
    
\draw[dashed,gray!60,semithick] (0,-13.05) -- (0,-17.3);
\node[font=\small\bfseries,text=blue!60!purple] at (0,-15.15) {OR};

\node[font=\small\bfseries,text=purple!80!black,align=center]
    at (-4.0,-13.25)
    {Case 1: $\sigma_i=v_i(q)=0$\quad($q_i$ is a unit)};
\node[align=left,font=\small] (c1t) at (-4.2,-14.0) {
    Solve kernel for first slot:\\[1pt]
    $u_i = q_i^{-1}p_i w_i + g_i$\;($g_i$, $w_i$ free)};
\node[purplebox] (bA) at (-6.2,-15.75) {
    Pure ``first-slot''\\[1pt]$w_i=0, g_i$ free\\[1pt]$(u_i,w_i)=(g_i,0)$};
\node[purplebox] (bB) at (-2.4,-15.75) {
    Mixed ``two-slot''\\[1pt]$w_i$ free, $g_i = 0$\\[1pt]
    $(u_i,w_i)=(q_i^{-1}p_iw_i,w_i)$};

\node[font=\small\bfseries,text=purple!80!black,align=center]
    at (4.1,-13.25)
    {Case 2: $\rho_i=v_i(p)=0$\quad($p_i$ is a unit)};
\node[align=left,font=\small] (c2t) at (4.3,-14.0) {
    By symmetry, swap the roles\\[1pt]
    (solve for $w_i$ in terms of $u_i$).};
\node[purplebox, text width=2.9cm] (bAp) at (2.4,-15.75) {
    Pure ``second-slot''\\[1pt]$u_i=0, g_i$ free\\[1pt]$(u_i,w_i)=(0,g_i)$};
\node[purplebox] (bBp) at (6.0,-15.75) {
    Mixed ``two-slot''\\[1pt]$u_i$ free, $g_i = 0$\\[1pt]
    $(u_i,w_i)=(u_i,p_i^{-1}q_iu_i)$};

\node[align=center, font=\footnotesize\itshape, text=purple!70!black]
    at (0, -17.1) {
    Each component contributes $\zeta_i d_i$ pure + $\zeta_i d_i$ mixed
    $= 2\zeta_i d_i$ representatives.};

%% Down arrow 4→5
\draw[arr,thick] (0,-17.4) -- (0,-17.85);

%%=============================================================================
%%  SECTION 5 — Combine all components          [y: -17.85 → -20.75]
%%=============================================================================
\draw[rounded corners=4pt, draw=yellow!70!orange, line width=0.9pt, fill=paperyellow!70]
    (-8.0,-17.85) rectangle (8.0,-20.75);
\node[anchor=north west,font=\small\bfseries,text=black!50!orange] at (-7.8,-18.0)
    {5. Combine all components};
%% — nodes —
\node[draw=yellow!70!orange, rounded corners=3pt, line width=1.2pt,
      fill=paperyellow!40, inner sep=6pt, align=center] (totbox) at (0.5,-19.55) {
    \textbf{Total X-type logical operators}\\[3pt]
    $\displaystyle\sum_{i=1}^r 2\zeta_i d_i
     = 2\!\sum_{i=1}^r\zeta_i\deg(f_i)
     = 2\deg(f) = k$};
\node[align=left,text width=3.5cm] (s4l) at (-5.85,-19.55) {
    Lift component representatives to $R_\ell$.};
\node[dashedbox,text width=2.5cm] (canonbox) at (6.2,-19.55) {
    Canonical $X$\\
    log ops for\\
    a GB code.};
\draw[arr] (s4l.east) -- (totbox.west);
\draw[arr] (totbox.east) -- (canonbox.west);

\end{tikzpicture}
\caption{Conceptual logic behind Theorem~\ref{thm:explicit-basis}, which establishes a canonical $\mathbb{F}_2$-basis for the $X$-type logical operators of a GB code. Writing $\ell = 2^s m$ with $m$ odd and $d_i = \deg(f_i)$, let $\zeta_i = v_i(f)$, $\rho_i = v_i(p)$, $\sigma_i = v_i(q)$ denote the $f_i$-adic valuations of $f, p, q$. The argument proceeds by (1) CRT-decomposing $R_\ell$ into local chain rings $L_i$, (2) restating the component kernel $K_i$ and stabilizer $S_i$ conditions, (3) reparameterizing via $(u_i, w_i) \to (w_i, g_i)$ so $K_i/S_i$ yields a direct product structure with dimension $2\zeta_i d_i$, (4) constructing explicit representatives using invertability of $p_i$ or $q_i$, and (5) lifting back to $R_\ell$ to recover the total count $k = 2\deg(f)$.}
\label{fig:explicit-basis-thm-concepts}
\end{figure}

==> figures/three_space_fig.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    >=Latex,
    spacebox/.style={
        rectangle, draw=black, thick, rounded corners,
        align=center, inner sep=8pt, minimum height=2.5cm
    },
    action/.style={
        ->, thick, draw=black!70
    },
    iso/.style={
        <->, double, thick, draw=blue!70
    },
    labeltext/.style={
        align=center, font=\small
    }
]

% ===== Three boxes at explicit coordinates forming a proper isoceles triangle =====
% Poly at top-center, Matrix at bottom-left, Physical at bottom-right.

\node[spacebox, fill=green!5, text width=5.6cm] (Poly) at (0, 6.5) {
    \textbf{Polynomial Ring Space} \\[0.8ex]
    $R_\ell \oplus R_\ell$ \quad ($R_\ell = \mathbb{F}_2[x]/\langle x^\ell-1 \rangle$) \\[0.8ex]
    \textit{Cyclic Submodules:}\\
    $\mathcal{C}_{H_X} = \{(pa, qa) \mid a \in \langle f \rangle\}$ \\[0.8ex]
    \textit{Operations }$\psi$:\\
    Cyclic Shifts: $f \rightarrow x^i f$\\
    Ring Automorphisms: $ x \mapsto x^j$\\
    Block Swaps: $(pa, qa) \rightarrow (qa, pa)$
};

\node[spacebox, fill=blue!5, text width=5.5cm, minimum height=4.3cm] (Matrix) at (-4, 0) {
    \textbf{Matrix Space} \\[0.8ex]
    $\text{Mat}_{\ell \times 2\ell}(\mathbb{F}_2)$ \\[0.8ex]
    \textit{Stabilizer Rowspaces:}\\
    $H_X = [A \mid B]$\\
    $H_Z = [B^T \mid A^T]$ \\[0.8ex]
    \textit{Structure:}\\
    Commuting \mbox{Binary} Circulants
};

\node[spacebox, fill=red!5, text width=5.5cm, minimum height=4.3cm] (Physical) at (4, 0) {
    \textbf{Physical Qubit Space} \\[0.8ex]
    $(\mathbb{C}^2)^{\otimes 2\ell}\cong \mathbb{C}^{2\ell} \otimes \mathbb{C}^{2\ell}$\\[0.8ex]
    % $\mathbb{C}_2^{2\ell} \cong \mathbb{C}_2^\ell \otimes \mathbb{C}_2^\ell$ \\[0.8ex]
    \textit{Qubit Coordinates:}\\
    $v = (v_0, \dots, v_{2\ell-1})$ \\[0.8ex]
    \textit{Operations:}\\
    Permutations $\phi \in S_{2\ell}$
};

% ===== Arrows with labels placed OUTSIDE the triangle =====

% Left arm: Matrix <-> Poly (algebraic isomorphism).
% The exterior of the triangle on this side is to the upper-left,
% so we shift the label left of the midpoint.
\draw[iso] (Matrix.north) --
    node[labeltext, pos=0.75, left=0.4cm, text width=3cm] {
        \textbf{Algebraic Iso.}\\[0.3ex]
        $\mathrm{circ}(\mathbb{F}_2^{\ell \times \ell}) \overset{\text{ring}}\cong R_\ell$\\
        $A \mapsto pf$, $B \mapsto qf$
    }
    (Poly.south west);

% Right arm: Poly -> Physical (the new method).
% The exterior is to the upper-right, so we shift the label right.
\draw[action, <->, draw=red, line width=1.5pt] (Poly.south east) --
    node[labeltext, pos=0.3, right=0.4cm, text width=3.5cm] {
        \textbf{The New Method}\\[0.3ex]
        $R_\ell \oplus R_\ell \overset{\text{vec}}{\cong} \bbF_2^{2\ell}$\\
        $\psi$ preserving \\ 
        $\langle f \rangle, p, q \pmod{\ann(f)}$\\
        constructs $\phi \in S_{2\ell}$
    }
    (Physical.north);

% Bottom arm: Matrix <-> Physical (historical problem).
% Route the arrow from the south anchors, curving below both boxes,
% so the label sits fully clear of the box boundaries.
\draw[action, <->, dashed] (Matrix.south)
    to[out=-90, in=-90, looseness=0.45]
    node[labeltext, midway, below=0.4cm, text width=4.5cm] {
        \textbf{The Historical Problem}\\[0.3ex]
        $\mathrm{circ}(\bbF_2^{\ell \times \ell}) \overset{\text{vec}}{\cong} \bbF_2^{2\ell}$\\
        Find $\phi$ preserving $H_{X,Z}$\\
    }
    (Physical.south);

\end{tikzpicture}
\caption{\textbf{The three-space framework} for Generalized Bicycle codes.  The historical approach (dashed line) attempts to find physical qubit permutations that preserve the global matrix rowspaces, an opaque and computationally heavy search outside of the trivial cyclic shift solutions (recently improved by ~\cite{sayginel2025faulttolerantlogicalcliffordgates}, however does not provide insight into why automorphisms arise). The fundamental insight of this work (double blue line and red arrow) is to map the matrices into the Polynomial Ring Space, where physical permutations are recontextualized as formal ring automorphisms ($x \mapsto x^j$), and can be further paired with cyclic shifts and block swaps. This allows deterministic automorphism code design from the top down by choosing polynomials $p$, $q$, and $f$ that satisfy specific constraints with respect to $\ell$.  The algebraic ring isomorphism between the Polynomial Ring and Matrix Spaces (blue arrow) and the cyclic submodule description of the rowspaces (top box) are established in Sec.~\ref{sec:3SpaceIso}; the lift from polynomial-ring operations $\psi$ to physical qubit permutations $\phi \in S_{2\ell}$ (red arrow), together with the algebraic conditions on $(f, p, q)$ that determine which gates exist, is developed in Sec.~\ref{sec:AutomorphismStructure}; the resulting logical action on the encoded qubits is the subject of Sec.~\ref{sec:LogicalOps}.  See main text for notation definitions.}
\label{fig:3spaceiso}
\end{figure}


